Strong-Separation Logic

Most automated verifiers for separation logic target the symbolic-heap fragment, disallowing both the magic-wand operator and the application of classical Boolean operators to spatial formulas. This is not surprising, as support for the magic wand quickly leads to undecidability, especially when combined with inductive predicates for reasoning about data structures. To circumvent these undecidability results, we propose to assign a more restrictive semantics to the separating conjunction. We argue that the resulting logic, strong-separation logic, can be used for compositional program verification and bi-abductive static analysis just like "standard" separation logic, while remaining decidable even in the presence of both the magic wand and the list-segment predicate -- a combination of features that leads to undecidability assuming the standard semantics.

==> images/chunks-example.tex <==

\begin{tikzpicture}[node distance=5mm]
      \node[loc] (1) {$1\colon x$};
      \node[loc,right=of 1] (2) {$2$};
      \node[loc,right=8mm of 2] (3) {$3\colon y,z$};
      \node[loc,below=of 2] (11) {$5\colon u$};
      \node[loc,below=of 11,xshift=-5mm] (5) {$7\colon w$};
      \node[loc,right=of 11] (6) {$6$};
      \node[loc,below=of 6,xshift=-3mm] (4) {$4$};
      \node[right=of 3] (7) {$8$};
      \node[loc,below=of 7] (8) {$9\colon v$};
      \draw (1) edge[hedge] (2);
      \draw (2) edge[hedge] (3);
      \draw (4) edge[hedge] (6);
      \draw (5) edge[hedge] (6);
      \draw (6) edge[hedge] (3);
      \draw (3) edge[hedge] (7);
      \draw (11) edge[hedge] (6);
      \draw (8) edge[hedge,loop left] (8);

      \node[loc,below=of 8] (10) {$11$};
      \node[loc,left=of 10] (9) {$10$};
      \draw (9) edge[hedge,bend left] (10);
      \draw (10) edge[hedge,bend left] (9);

      \draw[azul1,thick]\convexpath{1.west,2.east}{10pt};
      \draw[laranja1,thick, dashed]\convexpath{5.west,11,6,4}{12pt};
      \draw[laranja1,thick, dashed]\convexpath{3.west,3.east}{9pt};
      \draw[laranja1,thick, dashed]\convexpath{9,10}{12pt};
      \draw[azul1,thick]\convexpath{8.west,8.east}{14pt};

      \node[right=of 8] {
        \tikzAMS{
          \begin{tikzpicture}
      \node[rgnode,right=2cm of 7,label={}] (r1) {$x$};
      \node[right=of r1,label={}] (r2) {$y,z$};
      \node[rgnode,below=of r2] (r3) {$v$};
      \draw (r1) edge[rgedge] node[above] {$\geqtwo$} (r2);
      \draw (r3) edge[rgedge,loop left] node[above] {$\eqone$} (r3);
    \end{tikzpicture}
  }{
      $\set{\set{\set{w},\set{u}}, \set{\set{y,z}}}$
    }{
      $1$
      }
      };
    \end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> images/dangling-example.tex <==
\newcommand{\ndist}{3mm}
\newcommand{\ListNonDangling}{
\begin{tikzpicture}
  \node[loc] (x) {$x$};
  \node[loc,right=\ndist of x] (x1) {};
  \node[loc,right=\ndist of x1] (x2) {};
\node[loc,right=\ndist of x2] (y) {$y$};
\node[loc,right=\ndist of y] (y1) {};
\node[right=\ndist of y1] (nil) {$\nil$};
\draw (x) edge[->] (x1);
\draw (x1) edge[->] (x2);
\draw (x2) edge[->] (y);
\draw (y) edge[->] (y1);
\draw (y1) edge[->] (nil);

\node[right=\ndist of nil] (eq) {$=$};

  \node[loc,right=\ndist of eq] (ax) {$x$};
  \node[loc,right=\ndist of ax] (ax1) {};
  \node[loc,right=\ndist of ax1] (ax2) {};
\node[right=\ndist of ax2] (ay) {$y$};

\node[right=\ndist of ay] (stdunion) {$\stdunion$};

\node[loc,right=\ndist of stdunion] (ayprime) {$y$};
\node[loc,right=\ndist of ayprime] (ay1) {};
\node[right=\ndist of ay1] (anil) {$\nil$};
\draw (ax) edge[->] (ax1);
\draw (ax1) edge[->] (ax2);
\draw (ax2) edge[->] (ay);
\draw (ayprime) edge[->] (ay1);
\draw (ay1) edge[->] (anil);
\end{tikzpicture}
}

\newcommand{\ListStarTrue}{
\begin{tikzpicture}
  \node[loc] (x) {$x$};
  \node[loc,right=\ndist of x] (x1) {};
  \node[loc,right=\ndist of x1] (x2) {};
  \node[right=\ndist of x2] (nil) {$\nil$};

  \node[loc,below=\ndist of x1] (d1) {};
  \node[loc,below=\ndist of x2] (d2) {};

  \node[right=\ndist of nil] (eq) {$=$};

\draw (x) edge[->] (x1);
\draw (x1) edge[->] (x2);
\draw (x2) edge[->] (nil);
\draw (d1) edge[->] (x1);
\draw (d2) edge[->] (x2);

  \node[loc,right=\ndist of eq] (ax) {$x$};
  \node[loc,right=\ndist of ax] (ax1) {};
  \node[loc,right=\ndist of ax1] (ax2) {};
  \node[right=\ndist of ax2] (anil) {$\nil$};

  \node[below=\ndist of ax] (stdunion) {$\stdunion$};
  \node[below=\ndist of ax1,yshift=0.3cm] (bx1) {};
  \node[below=\ndist of ax2,yshift=0.3cm] (bx2) {};
  \node[loc,below=\ndist of bx1] (bd1) {};
  \node[loc,below=\ndist of bx2] (bd2) {};

\draw (ax) edge[->] (ax1);
\draw (ax1) edge[->] (ax2);
\draw (ax2) edge[->] (anil);
\draw (bd1) edge[->] (bx1);
\draw (bd2) edge[->] (bx2);
\end{tikzpicture}
}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> images/difference-example.tex <==
\newcommand{\ndist}{5mm}
\begin{tabular}{l|ll}
\begin{minipage}[b]{0.35\linewidth}
\begin{tikzpicture}
  \node[loc] (x) {$a$};
  \node[loc,right=\ndist of x] (x1) {};
  \node[loc,right=\ndist of x1] (x2) {};
\node[right=\ndist of x2] (y) {$\nil$};
\node[loc,below=\ndist of x] (b) {$b$};
\node[right=\ndist of b] (nil) {$\nil$};
\draw (x) edge[->] (x1);
\draw (x1) edge[->] (x2);
\draw (x2) edge[->] (y);
\draw (b) edge[->] (nil);
\end{tikzpicture}
\end{minipage}
&
$\quad\quad$
&
\begin{minipage}[b]{0.35\linewidth}
\begin{tikzpicture}
\node[loc] (ax) {$a$};
\node[loc,right=\ndist of ax] (ax1) {};
\node[loc,right=\ndist of ax1] (ax2) {$c$};
\node[right=\ndist of ax2] (ay) {$\nil$};
\node[loc,below=\ndist of ax] (ab) {$b$};
\node[loc,right=\ndist of ab] (anil) {};
\draw (ax) edge[->] (ax1);
\draw (ax1) edge[->] (ax2);
\draw (ax2) edge[->] (ay);
\draw (ab) edge[->] (anil);
\draw (anil) edge[->] (ax2);
\end{tikzpicture}
\end{minipage}\\
\end{tabular}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tablesandfigures/algorithm.tex <==
\begin{align*}
 \abst{\S}{\emp} &:= \set{\tuple{\eqclasses{\S}, \emptyset, \emptyset, 0}}\\
 %
 \abst{\S}{x = y} &:=   \text{if } \S(x)=\S(y) \text{ then } \set{\tuple{\eqclasses{\S}, \emptyset, \emptyset, 0}} \text{ else } \emptyset \\
 %
 \abst{\S}{x \neq y} &:= \text{if } \S(x)\neq\S(y) \text{ then } \set{\tuple{\eqclasses{\S}, \emptyset, \emptyset, 0}} \text{ else } \emptyset \\
 %
 \abst{\S}{x \pto y} &:= \set{\tuple{\eqclasses{\S},     \set{\eqclass{\S}{x} \mapsto \eqclass{\S}{y}}, \emptyset, 0}} \\
 %
 \abst{\S}{\ls(x,y)} &:= \AbstLists{x}{y} \cap \AMS_{0,\S}\\
 %
 \abst{\S}{\phi_1 * \phi_2} &:= \AMS_{\csize{\phi_1 * \phi_2},\S} \cap(\lift{\csize{\phi_1}}{\csize{\phi_1 * \phi_2}}{\abst{\S}{\phi_1}} \Compose \lift{\csize{\phi_2}}{\csize{\phi_1 * \phi_2}}{\abst{\S}{\phi_2}})\\
 %
 \abst{\S}{\phi_1 \sept \phi_2} &:= \AMS_{\csize{\phi_1 \sept \phi_2},\S} \cap (\abst{\S}{\phi_1} \gsept \lift{\csize{\phi_2}}{\csize{\phi_1 * \phi_2}}{\abst{\S}{\phi_2}})\\
 %
 \abst{\S}{\phi_1 \wedge \phi_2} &:= \lift{\csize{\phi_1}}{\csize{\phi_1\wedge\phi_2}}{\abst{\S}{\phi_1}} \cap \lift{\csize{\phi_2}}{\csize{\phi_1\wedge\phi_2}}{\abst{\S}{\phi_2}}\\
 %
 \abst{\S}{\phi_1 \vee \phi_2} &:= \lift{\csize{\phi_1}}{\csize{\phi_1\vee\phi_2}}{\abst{\S}{\phi_1}}  \cup \lift{\csize{\phi_2}}{\csize{\phi_1\vee\phi_2}}{\abst{\S}{\phi_2}}\\
 %
 \abst{\S}{\neg \phi_1} &:= \AMS_{\csize{\phi_1},\S} \setminus \abst{\S}{\phi_1}
 \vspace{-0.5cm}
\end{align*}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tablesandfigures/qbf-reduction.tex <==
$\qbftr{F}  := \emp \wedge \bigwedge_{\text{pairwise different QBF variables } x,y} x \neq y \wedge \qbfaux{F}$
\begin{align*}
\qbfaux{x} & := (x \pto \nil) * \true
& \qbfaux{\neg x} & := \neg\qbfaux{x}\\
\qbfaux{F \wedge G} & := \qbfaux{F}\wedge \qbfaux{G} & \qbfaux{F \vee G} & := \qbfaux{F}\vee \qbfaux{G}\\
\qbfaux{\EX{x}F} & := (x \pto \nil\vee \emp) \sept \qbfaux{F} & \qbfaux{\FA{x}F} & := (x \pto \nil\vee \emp) \mw \qbfaux{F}\\
\end{align*}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tablesandfigures/semantics.tex <==
\[\begin{array}{lcl}
  \SH \anymodels \emp & \text{iff} & \dom(\H) = \emptyset \\
  \SH \anymodels x = y & \text{iff} & \dom(\H) = \emptyset \text{ and } \S(x) = \S(y) \\
  \SH \anymodels x \neq y & \text{iff} & \dom(\H) = \emptyset \text{ and } \S(x) \neq \S(y) \\
  %

  %
  % \SH \anymodels x \pto (y_1,\ldots,y_k) & \text{iff} & \H =
  %                                                   \set{ \S(x) \mapsto
  %                                                   (\S(y_1),\ldots,\S(y_k)) } \\
  \SH \anymodels x \pto y & \text{iff} & \H =
                                                    \set{ \S(x) \mapsto
                                         \S(y) } \\
  %
  % \SH \anymodels x \ptosth & \text{iff} & \H = \text{ there exists }
  %                                       \ell \text{ such that }
  %                                                   \set{ \S(x) \mapsto
  %                                         \ell } \\
                                        %
 %    \SH \anymodels \ls(x,y) & \text{iff} & \dom(\H)=\emptyset \text{ and
 %                                           } \S(x) = \S(y)\\
 % %
 %  && \text{ or there exist } n \geq 1, \ell_0,\ldots,\ell_n \text{ with
 %    } \ell_i \neq \ell_j \text{ for } i \neq j,
 %    \\ &&\text{ }\H = \set{\ell_0
 %                            \mapsto \ell_1, \ldots, \ell_{n-1}\mapsto
 %                            \ell_n}, \S(x)=\ell_0 \text{
 %                            and } \S(y)=\ell_n\\
    \SH \anymodels \ls(x,y) & \text{iff} & \dom(\H)=\emptyset \text{ and
                                           } \S(x) = \S(y)
 %
  \text{ or there exist } n \geq 1, \loc_0,\ldots,\loc_n \text{ with  }
  %\loc_i \neq \loc_j \text{ for } i \neq j,
    \\ &&\text{ }\H = \set{\loc_0
                            \mapsto \loc_1, \ldots, \loc_{n-1}\mapsto
                            \loc_n}, \S(x)=\loc_0 \text{
                            and } \S(y)=\loc_n\\
  %
  \SH \anymodels \phi_1 \wedge \phi_2 & \text{iff} & \SH \anymodels
                                                     \phi_1 \text{ and
                                                     } \SH \anymodels \phi_2 \\
  %
  \SH \anymodels \neg \phi & \text{iff} & \SH \not\anymodels \phi \\
  %
  % Standard * and -* semantics
  %
  \SH \stdmodels \phi_1 * \phi_2 & \text{iff} & \text{there exist }
                                                \H_1,\H_2 \text{ with
                                                }
\H = \H_1 \stdunion \H_2,%\\&&
                                                \SHi{1}\stdmodels\phi_1,
                                                \text{ and }
    \SHi{2}\stdmodels\phi_2\\
  %
  % \SH \stdmodels \phi_1 \mw \phi_2 & \text{iff} & \text{for all }
  %                                                 \H_1, \text{ if }
  %                                                 \SHi{1} \stdmodels
  %                                                 \phi_1 \text{ and }
  %                                                 \H\stdunion\H_1\neq\bot
  %                                                 \text{ then }
  %                                                 \SHpair{\S}{\H\stdunion\H_1}
  %                                                 \stdmodels \phi_2\\
    %
  \SH \stdmodels \phi_1 \sept \phi_2 & \text{iff} & \text{exist }
                                                  \H_1, \text{ with }
                                                  \SHi{1} \stdmodels
                                                  \phi_1,
                                                  \H\stdunion\H_1\neq\bot
                                                  \text{ and }
                                                  \SHpair{\S}{\H\stdunion\H_1}
    \stdmodels \phi_2\\
  %
  % Our * and -* semantics
  %
  \SH \ourmodels \phi_1 * \phi_2 & \text{iff} & \text{there exists }
                                                \H_1,\H_2 \text{ with
                                                }
                                                \H = \H_1 \oursunion \H_2,%\\&&
                                                \SHi{1}\ourmodels\phi_1,
                                                \text{ and }
    \SHi{2}\ourmodels\phi_2\\
  %
  % \SH \ourmodels \phi_1 \mw \phi_2 & \text{iff} & \text{for all }
  %                                                 \H_1, \text{ if }
  %                                                 \SHi{1} \ourmodels
  %                                                 \phi_1 \text{ and }
  %                                                 \H\oursunion\H_1\neq\bot
  %                                                 \text{ then }
  %                                                 \SHpair{\S}{\H\oursunion\H_1}
  %                                                 \ourmodels \phi_2
  %                                                 %
  %   \\
    %
  \SH \ourmodels \phi_1 \sept \phi_2 & \text{iff} & \text{exists }
                                                  \H_1 \text{ with }
                                                  \SHi{1} \ourmodels
                                                  \phi_1,
                                                  \H\oursunion\H_1\neq\bot
                                                  \text{ and }
                                                  \SHpair{\S}{\H\oursunion\H_1}
                                                  \ourmodels \phi_2
                                                  %
 %   \\
    %
  % \SH \ourmodels \EX{y} \phi & \text{iff}   & \text{exists } l \in
  %                                             \Loc \text{ with }
  %                                             \SHpair{\S \cup \set{y
  %                                             \mapsto l}}{\H}
  %                                             \anymodels \phi
\end{array}\]

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> tablesandfigures/syntax.tex <==
\[
  \begin{array}{lll}
    \atomic & ::= & \emp \mid x \pto y \mid \ls(x,y) \mid x = y \mid  x \neq y\\
    \phi & ::= & \atomic \mid \phi * \phi \mid \phi \sept \phi \mid \phi \wedge \phi \mid \phi \vee \phi \mid
           \neg \phi
  \end{array}
\]

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:

